The energetics of relativistic magnetic reconnection: ion-electron repartition and particle distribution hardness

Collisionless magnetic reconnection is a prime candidate to account for flare-like or steady emission, outflow launching, or plasma heating, in a variety of high-energy astrophysical objects, including ones with relativistic ion-electron plasmas. But the fate of the initial magnetic energy in a reconnection event remains poorly known: what is the amount given to kinetic energy, the ion/electron repartition, and the hardness of the particle distributions? We explore these questions with 2D particle-in-cell simulations of ion-electron plasmas. We find that 45 to 75% of the total initial magnetic energy ends up in kinetic energy, this fraction increasing with the inflow magnetization. Depending on the guide field strength, ions get from 30 to 60% of the total kinetic energy. Particles can be separated into two populations that only weakly mix: (i) particles initially in the current sheet, heated by its initial tearing and subsequent contraction of the islands; and (ii) particles from the background plasma that primarily gain energy via the reconnection electric field when passing near the X-point. Particles (ii) tend to form a power-law with an index $p=-d\log n(\gamma)/d\log\gamma$, that depends mostly on the inflow Alfv\'en speed $V_A$ and magnetization $\sigma_s$ of species $s$, with for electrons $p=5$ to $1.2$ for increasing $\sigma_e$. The highest particle Lorentz factor, for ions or electrons, increases roughly linearly with time for all the relativistic simulations. This is faster, and the spectra can be harder, than for collisionless shock acceleration. We discuss applications to microquasar and AGN coronae, to extragalactic jets, and to radio lobes. We point out situations where effects such as Compton drag or pair creation are important.

==> distributions_electrons_large_simulation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distributions_electrons_large_simulation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1440.01630859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69335322)%
    \put(0,0){\includegraphics[width=\unitlength]{distributions_electrons_large_simulation.pdf}}%
    \put(0.29875891,0.00322313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log\gamma_\mathrm{i}$}}}%
    \put(0.01001376,0.39277779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log\gamma \dfrac{\mathrm{d}n}{\mathrm{d}\gamma}$}}}%
    \put(0.75668599,0.00443324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log\gamma_\mathrm{e}$}}}%
    \put(0.59661476,0.382421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Electrons}}}%
    \put(0.7339516,0.38736984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{current sheet at $t=0$}}}%
    \put(0.73394407,0.36658286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{current sheet at $t=3750\omega_\mathrm{ce}^{-1}$}}}%
    \put(0.73482297,0.34152375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{background at various times}}}%
    \put(0.27745368,0.38901248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{current sheet at $t=0$}}}%
    \put(0.27744608,0.36822554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{current sheet at $t=3750\omega_\mathrm{ce}^{-1}$}}}%
    \put(0.27832508,0.34316643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{background at various times}}}%
    \put(0.17910418,0.38490658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ions}}}%
    \put(0.01647571,0.63414472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Electrons, $t=1250\omega_\mathrm{ce}^{-1}$}}}%
    \put(0.35624022,0.63489535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Electrons, $t=2500\omega_\mathrm{ce}^{-1}$}}}%
    \put(0.69183158,0.63489535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Electrons, $t=3750\omega_\mathrm{ce}^{-1}$}}}%
    \put(0.8883724,0.19078275){\color[rgb]{0,0,0.50196078}\rotatebox{-21.84090055}{\makebox(0,0)[lb]{\smash{$p=1.8$}}}}%
    \put(0.00310783,0.49988106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 100 initial electron inertial lengths }}}%
    \put(0.00362102,0.45600351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny whole simulation is $888\times1138$ inertial lengths}}}%
    \put(0.00368882,0.48324503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny (at current sheet center)}}}%
    \put(0.3422281,0.49981938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 100 initial electron inertial lengths }}}%
    \put(0.67869507,0.49997321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny 100 initial electron inertial lengths }}}%
    \put(0.36603921,0.20519757){\color[rgb]{0,0,0.50196078}\rotatebox{-39.04996093}{\makebox(0,0)[lb]{\smash{$p=4.8$}}}}%
    \put(0.90170741,0.45098699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.94821234,0.47788167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.96912479,0.45081849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.00356634,0.68531643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=3$, $n_\mathrm{bg}=0.1n_\mathrm{cs}(0)$, $T_\mathrm{bg,e} =T_\mathrm{bg,i} = 2\times10^8$\,K }}}%
  \end{picture}%
\endgroup%


==> distributions_electrons_summary.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distributions_electrons_summary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1745.5890625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47283158)%
    \put(0,0){\includegraphics[width=\unitlength]{distributions_electrons_summary.pdf}}%
    \put(0.27696628,0.00346207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log \gamma_\mathrm{e}$}}}%
    \put(-0.00057062,0.3998183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log \gamma_\mathrm{e} \dfrac{\mathrm{d}n_\mathrm{e}}{\mathrm{d}\gamma_\mathrm{e}}$}}}%
    \put(0.7952856,0.00339304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log \gamma_\mathrm{e}$}}}%
    \put(0.788771,0.34560901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{G}/B_0=0.5$}}}%
    \put(0.78984173,0.32253008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{G}/B_0=1$}}}%
    \put(0.79078098,0.37096277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{G}/B_0=0$}}}%
    \put(0.1337715,0.07802787){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{e}=10$}}}%
    \put(0.25659039,0.10294211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{e}=27$}}}%
    \put(0.28607971,0.18451452){\color[rgb]{0,0.90196078,0}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{e}=83$}}}%
    \put(0.12772957,0.35238458){\color[rgb]{0.42352941,0.3254902,0.3254902}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{e}=35$}}}%
    \put(0.40612356,0.23537497){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{e}=260$}}}%
    \put(0.40038604,0.12628538){\color[rgb]{0,0.82352941,1}\makebox(0,0)[lb]{\smash{pairs}}}%
    \put(0.09210594,0.44182217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No guide field}}}%
    \put(0.55772242,0.44255675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Incidence of the guide field}}}%
    \put(0.28784308,0.42760043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=3$, $\tilde{n}_\mathrm{bg}=0.3$}}}%
    \put(0.28891381,0.4045215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=3$, $T_\mathrm{bg,e}=3\times10^9$K}}}%
    \put(0.28985306,0.4529542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=1$}}}%
    \put(0.28778199,0.37761185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=3$, $T_\mathrm{bg,e}=2\times10^8$K}}}%
    \put(0.28885272,0.35453292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{same as ~~~~~~~, but $m_\mathrm{i}=m_\mathrm{e}$}}}%
    \put(0.28731905,0.32807611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=6$}}}%
    \put(0.7482444,0.39642697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=3$}}}%
    \put(0.81624631,0.27484706){\color[rgb]{0,0.90196078,0}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{e}=83$}}}%
    \put(0.70232653,0.20066826){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{e}=89$}}}%
    \put(0.76125054,0.13945272){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{e}=89$}}}%
    \put(0.13364188,0.05850746){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$V_\mathrm{A}=0.5$}}}%
    \put(0.25646804,0.0857664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_\mathrm{A}=0.7$}}}%
    \put(0.12748991,0.33566976){\color[rgb]{0.42352941,0.3254902,0.3254902}\makebox(0,0)[lb]{\smash{$V_\mathrm{A}=0.9$}}}%
    \put(0.40597936,0.21820588){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$V_\mathrm{A}=0.97$}}}%
    \put(0.30131576,0.1649865){\color[rgb]{0,0.90196078,0}\makebox(0,0)[lb]{\smash{$V_\mathrm{A}=0.9$}}}%
    \put(0.3954757,0.15571853){\color[rgb]{0,0.82352941,1}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{e}=83$}}}%
    \put(0.39526686,0.14108952){\color[rgb]{0,0.82352941,1}\makebox(0,0)[lb]{\smash{$V_\mathrm{A}=0.99$}}}%
    \put(0.81626933,0.25599138){\color[rgb]{0,0.90196078,0}\makebox(0,0)[lb]{\smash{$V_\mathrm{A}\cos\theta=0.9$}}}%
    \put(0.70196848,0.18246728){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$V_\mathrm{A}\cos\theta=0.7$}}}%
    \put(0.76154722,0.12190643){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$V_\mathrm{A}\cos\theta=0.8$}}}%
    \put(0.13913659,0.19595062){\color[rgb]{0,0,1}\rotatebox{-65.11627738}{\makebox(0,0)[lb]{\smash{\small$p=4\text{-}5$}}}}%
    \put(0.1778061,0.25089164){\color[rgb]{0,0,0}\rotatebox{-41.75611975}{\makebox(0,0)[lb]{\smash{\small$p=2.2\text{-}2.6$}}}}%
    \put(0.19950402,0.26840054){\color[rgb]{0,0.90196078,0}\rotatebox{-19.14587768}{\makebox(0,0)[lb]{\smash{\small$p=1.8$}}}}%
    \put(0.32911623,0.23792838){\color[rgb]{1,0,0}\rotatebox{-8.88073218}{\makebox(0,0)[lb]{\smash{\small$p=1.2$}}}}%
    \put(0.25351149,0.30707241){\color[rgb]{0.42352941,0.3254902,0.3254902}\rotatebox{-44.72769025}{\makebox(0,0)[lb]{\smash{\small$p=2.8$\small}}}}%
    \put(0.70892809,0.29785125){\color[rgb]{0,0.90196078,0}\rotatebox{-19.14587768}{\makebox(0,0)[lb]{\smash{\small$p=1.8$}}}}%
    \put(0.62584493,0.25059755){\color[rgb]{1,0,0}\rotatebox{-11.29501821}{\makebox(0,0)[lb]{\smash{\small$p=1.5$}}}}%
  \end{picture}%
\endgroup%


==> fig_tot_energy_over_reconnected_area_time_wci_wcewpe3_big_sim.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_tot_energy_over_reconnected_area_time_wci_wcewpe3_big_sim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{489.08129883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.57040699)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_tot_energy_over_reconnected_area_time_wci_wcewpe3_big_sim.pdf}}%
    \put(-0.00136177,0.80385499){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(-0.00053113,0.93831116){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(-0.00161735,1.08258167){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(-0.00142566,1.22685215){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(-0.00129787,1.37112264){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(-0.0003075,1.51539313){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.04397298,0.03550886){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.15182219,0.03550886){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.26721944,0.03550886){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.38316737,0.03550886){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.49882377,0.03550886){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.60711034,0.03550886){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.7227991,0.03550886){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.83848786,0.03550886){\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.95417668,0.03550886){\makebox(0,0)[lb]{\smash{160}}}%
    \put(0.48487775,0.00586755){\makebox(0,0)[lb]{\smash{$t\omega_\mathrm{ci}$}}}%
    \put(-0.0008769,0.05975563){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(-0.00003463,0.20306045){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(-0.00113606,0.34636527){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(-0.00094169,0.48967009){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(-0.00081211,0.6329749){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.00019214,0.76319396){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.16475801,0.67674935){\makebox(0,0)[lb]{\smash{elec background accelerated}}}%
    \put(0.16475801,0.71812955){\makebox(0,0)[lb]{\smash{ion background accelerated}}}%
    \put(0.17421383,0.19382592){\makebox(0,0)[lb]{\smash{background accelerated}}}%
    \put(0.17421383,0.15081193){\makebox(0,0)[lb]{\smash{current sheet}}}%
    \put(0.16475801,0.5934129){\makebox(0,0)[lb]{\smash{elec current sheet}}}%
    \put(0.16475801,0.63495559){\makebox(0,0)[lb]{\smash{ion current sheet}}}%
    \put(0.15807621,1.00458019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{kinetic energy}}}%
    \put(0.47246078,0.85644627){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$B_x$}}}%
    \put(0.58052721,0.82942967){\color[rgb]{0.66666667,0,0.83137255}\makebox(0,0)[lb]{\smash{$E_\mathrm{tot}$, total electric field}}}%
    \put(0.46988737,0.9789144){\color[rgb]{1,0.4,0}\makebox(0,0)[lb]{\smash{ion}}}%
    \put(0.47045719,0.925451){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{elec}}}%
    \put(0.51901488,0.48791496){\color[rgb]{1,0.4,0}\makebox(0,0)[lb]{\smash{ion}}}%
    \put(0.51280193,0.34607786){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{elec}}}%
    \put(0.43707738,1.43909814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Energy of various components}}}%
    \put(0.09078313,0.23593065){\makebox(0,0)[lb]{\smash{particle total energy in:}}}%
    \put(0.05543227,1.5446057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=3$, $n_\mathrm{bg}=0.1n_\mathrm{cs}(0)$, $T_\mathrm{bg,e} =T_\mathrm{bg,i} = 2\times10^8$\,K }}}%
    \put(0.43436901,1.38908328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{as a fraction of $\mathcal{E}_0$}}}%
  \end{picture}%
\endgroup%


==> fig_wcewpe3_islands_ion.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_wcewpe3_islands_ion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{961.975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12453546)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_wcewpe3_islands_ion.pdf}}%
    \put(0.22086096,1.09713729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Ions}}}}%
    \put(0.73294575,1.09737498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Electrons}}}}%
    \put(0.41610651,0.84308679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=3$}}}%
    \put(0.4154467,0.80986057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{G}=B_0$}}}%
    \put(0.41342376,0.77511044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\mathrm{bg}=1.5\times10^7$\,K}}}%
    \put(0.00302131,0.44097765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=3$}}}%
    \put(0.0023615,0.40775143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{G}=0.5B_0$}}}%
    \put(0.00033855,0.37300129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\mathrm{bg}=1.5\times10^7$\,K}}}%
    \put(0.49770319,0.43594309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=3$}}}%
    \put(0.49704339,0.40271687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{G}=0$}}}%
    \put(0.49502042,0.36796674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\mathrm{bg}=2\times10^8$\,K}}}%
    \put(0.49918696,0.08048536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=3$}}}%
    \put(0.49852715,0.04725914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{G}=0$}}}%
    \put(0.49650418,0.01250895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\mathrm{bg}=3\times10^9$\,K}}}%
    \put(0.00315593,0.08008071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{ce}/\omega_\mathrm{pe}=3$}}}%
    \put(0.00249612,0.04685449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\mathrm{G}=0$}}}%
    \put(0.00047318,0.01210441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\mathrm{bg}=2\times10^8$\,K}}}%
    \put(0.41673078,0.87473004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=1560\omega_\mathrm{ce}^{-1}$}}}%
    \put(0.00238046,0.47496113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=1560\omega_\mathrm{ce}^{-1}$}}}%
    \put(0.49800688,0.4705106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=1800\omega_\mathrm{ce}^{-1}$}}}%
    \put(0.00278505,0.10799519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=1800\omega_\mathrm{ce}^{-1}$}}}%
    \put(0.49922066,0.1108274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=2060\omega_\mathrm{ce}^{-1}$}}}%
    \put(0.2128513,1.04251359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$55c/\omega_\mathrm{pe}$}}}%
    \put(0.73978511,1.03592678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$55c/\omega_\mathrm{pe}$}}}%
    \put(0.22148068,0.3072113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Ions}}}}%
    \put(0.7335655,0.30744899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Electrons}}}}%
    \put(0.22148068,0.68186444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Ions}}}}%
    \put(0.7335655,0.68210213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Electrons}}}}%
  \end{picture}%
\endgroup%


==> plot_max_energy_background_linlin_select.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot_max_energy_background_linlin_select.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{867.20761719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7357719)%
    \put(0,0){\includegraphics[width=\unitlength]{plot_max_energy_background_linlin_select.pdf}}%
    \put(0.09927686,0.0329122){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.20143197,0.0329122){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.30814553,0.0329122){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.41903918,0.0329122){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.52968058,0.0329122){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.64057423,0.0329122){\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.75149487,0.0329122){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.86238855,0.0329122){\makebox(0,0)[lb]{\smash{3500}}}%
    \put(0.96571308,0.0329122){\makebox(0,0)[lb]{\smash{4000}}}%
    \put(0.06903793,0.05382882){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05201131,0.14978211){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.05150681,0.24573542){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.05156087,0.3416887){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.0511825,0.43764202){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.05156087,0.53359532){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.05147078,0.62954857){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.05163294,0.72550186){\makebox(0,0)[lb]{\smash{700}}}%
    \put(0.18557356,0.58139093){\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=3$, $T_\mathrm{bg}=2\times10^8$K}}}%
    \put(0.18557357,0.624069){\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=3$, $n_\mathrm{bg}=0.3$}}}%
    \put(0.18557356,0.67025426){\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=6$}}}%
    \put(0.18557356,0.48600005){\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=3$, pair plasma}}}%
    \put(0.18557356,0.53587664){\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=3$, $B_\mathrm{G}=1$}}}%
    \put(0.18360791,0.44177219){\makebox(0,0)[lb]{\smash{$\tilde{\omega}_\mathrm{ce}=1$}}}%
    \put(0.47281996,0.00259276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t\omega_\mathrm{ce}$}}}%
    \put(-0.00202485,0.68264651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_\mathrm{max}$}}}%
    \put(0.69284068,0.12540506){\color[rgb]{0,0.66666667,0.83137255}\makebox(0,0)[lb]{\smash{$s=0.7$}}}%
    \put(0.82738866,0.33393852){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$s=0.9$}}}%
    \put(0.78291876,0.49251614){\color[rgb]{1,0.4,0}\makebox(0,0)[lb]{\smash{$s=1.1$}}}%
    \put(0.53655563,0.28591106){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$s=1.1$}}}%
    \put(0.65306669,0.16673178){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{$s=0.7$}}}%
  \end{picture}%
\endgroup%

